Parallel algorithm for pattern matching problems under substring consistent equivalence relations

Given a text and a pattern over an alphabet, the pattern matching problem searches for all occurrences of the pattern in the text. An equivalence relation $\approx$ is called a substring consistent equivalence relation (SCER), if for two strings $X$ and $Y$, $X \approx Y$ implies $|X| = |Y|$ and $X[i:j] \approx Y[i:j]$ for all $1 \le i \le j \le |X|$. In this paper, we propose an efficient parallel algorithm for pattern matching under any SCER using the"duel-and-sweep" paradigm. For a pattern of length $m$ and a text of length $n$, our algorithm runs in $O(\xi_m^\mathrm{t} \log^2 m)$ time and $O(\xi_m^\mathrm{w} \cdot n \log^2 m)$ work, with $O(\tau_n^\mathrm{t} + \xi_m^\mathrm{t} \log^2 m)$ time and $O(\tau_n^\mathrm{w} + \xi_m^\mathrm{w} \cdot m \log^2 m)$ work preprocessing on the Priority Concurrent Read Concurrent Write Parallel Random-Access Machines (P-CRCW PRAM).

==> figures/border_period_transitivity.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usetikzlibrary{calc}
\usetikzlibrary{positioning} 
\usetikzlibrary{fit}
\usetikzlibrary{patterns}
\usetikzlibrary{decorations.pathreplacing,calligraphy}

\begin{document}

\tikzset{
    charbox/.style={draw, rectangle, minimum height= 4mm, minimum width = 5mm,
    label={[align=center,font=\large]above:#1}},
    %
    charboxbelow/.style={draw, rectangle, minimum height= 4mm, minimum width = 5mm,
    label={[align=center,font=\large]below:#1}},
    %
    fullbox/.style={draw, rectangle, minimum height= 4mm, minimum width = 15.5cm,
    label={[align=right,font=\large]left:#1}},
    %
    halfbox/.style={draw, rectangle, minimum height= 4mm, minimum width = 10cm,
    label={[align=right,font=\large]left:#1}},
    %
    blockline/.style={densely dotted, semithick},
    %
    fittedrec/.style n args={2}{draw, fit={(#1)(#2)}, inner sep=0, outer sep=0, pattern=north east lines}
}

\begin{tikzpicture}
\node[halfbox=$X$] (X1) {};
\node[halfbox, below right = 1cm and 2cm of X1.west, anchor=west] (X2) {};
\node[halfbox, below right = 2cm and 3.5cm of X1.west, anchor=west] (X3) {};
\node[below left = 1cm and 0cm of X1.west, anchor=east, font=\large] {$X$};
\node[below left = 2cm and 0cm of X1.west, anchor=east, font=\large] {$X$};

%%%%

\node[charbox=$n$, left = 0cm of X1.east] (x1_n) {};
\node[charbox=$n$, left = 0cm of X2.east] (x2_n) {};
\node[charbox=$1$, right = 0cm of X3.west] (x3_1) {};

\node[charbox=$b-a+1$, above = 1cm of x3_1, anchor=north] {};
\node[charbox=$b-a+1$, above = 2cm of x3_1, anchor=north] {};

\node[charbox=$b-a+1$, above = 1cm of x3_1, anchor=north] {};
\node[charbox=$b-a+1$, above = 2cm of x3_1, anchor=north] {};

\node[charbox=$n-a$, below = 1cm of x1_n, anchor=south] {};
\node[charbox=$n-b$, below = 2cm of x1_n, anchor=south] {};

\node[charbox=$n-b-a$, below = 1cm of x2_n, anchor=south] {};

%%%%

\draw[blockline, <->] ($(X1.west) + (0, -1cm)$)  -- (X2.west) node[below, midway]{$a$};
\draw[blockline, <->] ($(X1.west) + (0, -2cm)$)  -- (X3.west) node[below, midway]{$b$};

\end{tikzpicture}
\end{document}

==> figures/overview_dueling.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usetikzlibrary{calc}
\usetikzlibrary{positioning} 
\usetikzlibrary{fit}
\usetikzlibrary{patterns}


\begin{document}
\tikzset{
    charbox/.style={draw, rectangle, minimum height= 4mm, minimum width = 5mm,
    label={[align=center,font=\large]above:#1}},
    %
    charboxbelow/.style={draw, rectangle, minimum height= 4mm, minimum width = 5mm,
    label={[align=center,font=\large]below:#1}},
    %
    fullbox/.style={draw, rectangle, minimum height= 4mm, minimum width = 15.5cm,
    label={[align=right,font=\large]left:#1}},
    %
    halfbox/.style={draw, rectangle, minimum height= 4mm, minimum width = 10cm,
    label={[align=right,font=\large]left:#1}},
    %
    overlap/.style={fill=red!10, rectangle, minimum height= 4mm, minimum width = 7cm,
    label={[align=right,font=\large]left:#1}},
    %
    blockline/.style={densely dotted, semithick},
    %
    fittedrec/.style n args={2}{draw, fit={(#1)(#2)}, inner sep=0, outer sep=0, pattern=north east lines}
}

\begin{tikzpicture}
\node[fullbox={}] (T) {};
\node[overlap={},right = 5cm of T.west] (O) {};
\node[overlap={},below = 0.6cm of O.south] {};
\node[overlap={},below = 1.6cm of O.south] {};


\node[fullbox=$T$] (T0) {};
\node[charbox=$x$, right = 2cm of T.west] (x) {};
\node[charbox=$x+a$, right = 5cm of T.west] (xa) {};
\node[charbox=$w+x+a$, right = 9cm of T.west, fill=red] (wxa) {};

\node[halfbox=$P$, below = 1cm of x.west, anchor = west] (P1) {};
\node[charbox=$w+a$, below = 1cm of wxa.west, anchor = west, fill=red] {};

\node[halfbox=$P$, below = 2cm of xa.west, anchor = west] (P2) {};
\node[charbox=$w$, below = 2cm of wxa.west, anchor = west, fill=red] {};

\draw[blockline] ($(x.north west) + (0, 3mm)$) -- ($(x.south west) + (0, -2.3cm)$);
\draw[blockline] ($(xa.north west) + (0, 3mm)$) -- ($(xa.south west) + (0, -2.3cm)$);

\draw[blockline, <->] ($(P1.west) + (0, -0.6cm)$) -- ($(P2.north west)+(0,0.2cm)$) node[below, midway, font=\large]{$a$};

\end{tikzpicture}
\end{document}

==> figures/preprocessing_invariant.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usetikzlibrary{calc}
\usetikzlibrary{positioning} 
\usetikzlibrary{fit}
\usetikzlibrary{patterns}
\usetikzlibrary{decorations.pathreplacing,calligraphy}

\begin{document}

\tikzset{
    charbox/.style={draw, rectangle, minimum height= 4mm, minimum width = 5mm,
    label={[align=center,font=\large]above:#1}},
    %
    charboxbelow/.style={draw, rectangle, minimum height= 4mm, minimum width = 5mm,
    label={[align=center,font=\large]below:#1}},
    %
    fullbox/.style={draw, rectangle, minimum height= 4mm, minimum width = 15.5cm,
    label={[align=right,font=\large]left:#1}},
    %
    halfbox/.style={draw, rectangle, minimum height= 4mm, minimum width = 10cm,
    label={[align=right,font=\large]left:#1}},
    %
    blockline/.style={densely dotted, semithick},
    %
    fittedrec/.style n args={2}{draw, fit={(#1)(#2)}, inner sep=0, outer sep=0, pattern=north east lines}
}

\begin{tikzpicture}
\node[fullbox=$W$] (W1) {};
\node[fullbox=$W$, below = 2.1cm of W1.west, anchor = west] (W2) {};

\foreach \i in {0,...,8} {
    \draw[black] ($(W1.north west) + (\i * 15mm, 0mm)$) -- ($(W1.south west) + (\i * 15mm, 0mm)$);
}
\foreach \i in {0,...,3} {
    \draw[black] ($(W2.north west) + (\i * 30mm, 0mm)$) -- ($(W2.south west) + (\i * 30mm, 0mm)$);
}

%\node[right = 1.5cm of W1.north west, anchor = south west] {$2^k$};

\node[right = 2.5cm of W1.north west, anchor = south] () {$p_k$};
\node[right = 0.1cm of W1.west, anchor = center,red] (z10) {$0$};
\node[right = 2.5cm of W1.west, anchor = center,red] (z11) {$0$};
\node[right = 3.5cm of W1.west, anchor = center,red] (z12) {$0$};
\node[right = 5.5cm of W1.west, anchor = center,red] (z13) {$0$};
\node[right = 7cm of W1.west, anchor = center,red] (z14) {$0$};
\node[right = 8.5cm of W1.west, anchor = center,red] (z15) {$0$};
\node[right = 9.5cm of W1.west, anchor = center,red] (z16) {$0$};
\node[right = 11.5cm of W1.west, anchor = center,red] (z17) {$0$};
\draw[pen colour={black}, decorate,
    decoration = {calligraphic brace,amplitude=2mm}] (W1.north west) --  ($(W1.north west)+(1.5cm,0cm)$) node[above=2mm,midway]{$2^k$};
    
\node[right = 2.5cm of W2.north west, anchor = south] (p2) {};
\node[right = 0.1cm of W2.west, anchor = center,red] (z20) {$0$};
\node[right = 2.5cm of W2.west, anchor = center,red] (z21) {};
\node[right = 3.5cm of W2.west, anchor = center,red] (z22) {$0$};
\node[right = 5.5cm of W2.west, anchor = center,red] (z23) {};
\node[right = 7cm of W2.west, anchor = center,red] (z24) {};
\node[right = 8.5cm of W2.west, anchor = center,red] (z25) {$0$};
\node[right = 9.5cm of W2.west, anchor = center,red] (z26) {$0$};
\node[right = 11.5cm of W2.west, anchor = center,red] (z27) {};
\draw[pen colour={black}, decorate,
    decoration = {calligraphic brace,amplitude=2mm}] (W2.north west) --  ($(W2.north west)+(3cm,0cm)$) node[above=2mm,midway]{$2^{k+1}$};

\draw[red,densely dashed,->] (z11.south) to node[minimum height=0.5cm,fill=white] {update}  (z21.north);
\node[red] (d1) at ($(z12.south)!.5!(z13.south)-(0cm,0.6cm)$) {duel};
\node[red] (d2) at ($(z14.south)!.5!(z15.south)-(0cm,0.6cm)$) {duel};
\node[red] (d3) at ($(z16.south)!.5!(z17.south)-(0cm,0.6cm)$) {duel};
\draw[red,densely dashed] (d1.north) -- (z12.south);
\draw[red,densely dashed] (d1.north) -- (z13.south);
\draw[red,densely dashed] (d2.north) -- (z14.south);
\draw[red,densely dashed] (d2.north) -- (z15.south);
\draw[red,densely dashed] (d3.north) -- (z16.south);
\draw[red,densely dashed] (d3.north) -- (z17.south);
\draw[red,densely dashed,->] (z13.south) to node[minimum height=0.5cm,fill=white,below=0cm] {update} (z23.north);
\draw[red,densely dashed,->] (z14.south) to node[minimum height=0.5cm,fill=white,below=0cm] {update} (z24.north);
\draw[red,densely dashed,->] (z17.south) to node[minimum height=0.5cm,fill=white] {update} (z27.north);
\draw[red,densely dashed,->] (z12.south) to node[minimum height=0.5cm,fill=white,below=0cm] {win} (z22.north);
\draw[red,densely dashed,->] (z15.south) to node[minimum height=0.5cm,fill=white,below=0cm] {win} (z25.north);
\draw[red,densely dashed,->] (z16.south) to node[minimum height=0.5cm,fill=white,below=0cm] {win} (z26.north);

%\node[right = 3cm of W2.north west, anchor = south west] {$2^{k+1}$};

\node[draw, rectangle, minimum height= 4mm, minimum width = 3cm, black, left = 0cm of W1.east] (Tail1) {};
\node[draw, rectangle, minimum height= 4mm, minimum width = 5.5cm, black, left = 0cm of W2.east] (Tail2) {};

\draw [pen colour={black}, decorate,
    decoration = {calligraphic brace,mirror,amplitude=2mm}] (Tail1.south west) --  (Tail1.south east) node[below=2mm,midway]{$\mathit{Tail}_k$};
\draw [pen colour={black}, decorate,
    decoration = {calligraphic brace,mirror,amplitude=2mm}] (Tail2.south west) --  (Tail2.south east) node[below=2mm,midway]{$\mathit{Tail}_{k+1}$};
\draw [decorate,
    decoration = {calligraphic brace,mirror,amplitude=2mm}] (W1.south west) --  (Tail1.south west) node[below=2mm,midway]{$\mathit{Head}_{k}$};
\draw [decorate,
    decoration = {calligraphic brace,mirror,amplitude=2mm}] (W2.south west) --  (Tail2.south west) node[below=2mm,midway]{$\mathit{Head}_{k+1}$};

\draw[very thick, blue] (Tail1.north west) -- (Tail1.south west);
\draw[very thick, blue] (Tail2.north west) -- (Tail2.south west);
\draw[blockline, blue] (Tail1.south west) -- ($(Tail2.north west) + (2.5cm, 0cm)$);
\draw[blockline, blue] (Tail1.south west) -- (Tail2.north west);

\draw [pen colour={blue}, decorate,
    decoration = {calligraphic brace, amplitude=2mm}] (Tail2.north west) -- ($(Tail2.north west) + (2.5cm, 0cm)$) node[above=1mm,midway,blue]{\quad\quad$\geq 2^k$};

\node[above = 10mm of W1.west] {before round $k$};
\node[above = 8mm of W2.west] {after round $k$};
\node[above = 5mm of W1.north,red] (uz) {unique zero in each $2^k$-block};
\foreach \i in {0,...,7} {
\draw[densely dotted,red] (uz.south) -- ($(z1\i.north)-(0cm,0.1cm)$);
}
\end{tikzpicture}
\end{document}

==> figures/sweeping.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usetikzlibrary{calc}
\usetikzlibrary{positioning} 
\usetikzlibrary{fit}
\usetikzlibrary{patterns}
\usetikzlibrary{decorations.pathreplacing,calligraphy}

\begin{document}

\tikzset{
    charbox/.style={draw, rectangle, minimum height= 4mm, minimum width = 5mm,
    label={[align=center,font=\large]above:#1}},
    %
    charboxbelow/.style={draw, rectangle, minimum height= 4mm, minimum width = 5mm,
    label={[align=center,font=\large]below:#1}},
    %
    fullbox/.style={draw, rectangle, minimum height= 4mm, minimum width = 15.5cm,
    label={[align=right,font=\large]left:#1}},
    %
    halfboxshort/.style={draw, rectangle, minimum height= 4mm, minimum width = 8cm,
    label={[align=right,font=\large]left:#1}},
    %
    blockline/.style={densely dotted, semithick},
    %
    fittedrec/.style n args={2}{draw, fit={(#1)(#2)}, inner sep=0, outer sep=0, pattern=north east lines}
}

\begin{tikzpicture}

\node[halfboxshort=$C$] (C) {};
\node[fullbox=$T$, below = 1.2cm of C.west, anchor = west] (T) {};
%
\draw[blockline] ($(C.north west) + (2cm, 3mm)$) -- ($(C.south west) + (2cm, -3mm)$);
\draw[blockline] ($(C.north west) + (4cm, 3mm)$) -- ($(C.south west) + (4cm, -3mm)$);
\draw[blockline] ($(C.north west) + (6cm, 3mm)$) -- ($(C.south west) + (6cm, -3mm)$);
%
\node[charbox=$x_{k,0}$, right = 1cm of C.west] {};
\node[charbox=$x_{k,1}$, right = 2.5cm of C.west] {};
\node[charbox=$x_{k,2}$, right = 4.5cm of C.west] {};
\node[charbox=$x_{k,3}$, right = 7cm of C.west] {};
%
\node[halfboxshort=$T_{x_{k,0}}$, below right = 1cm and 1cm of T.west, anchor = west] (T1) {};
\node[halfboxshort=$T_{x_{k,1}}$, below right = 2cm and 2.5cm of T.west, anchor = west] (T2) {};
\node[halfboxshort=$T_{x_{k,2}}$, below right = 3cm and 4.5cm of T.west, anchor = west] (T3) {};
\node[halfboxshort=$T_{x_{k,3}}$, below right = 4cm and 7cm of T.west, anchor = west] (T4) {};
%
\node[charbox=$R\lbrack x_{k,0} \rbrack$, right = 4cm of T1.west] (r1) {};
\node[charbox=$R\lbrack x_{k,1} \rbrack$, right = 7cm of T2.west] (r2) {};
\node[charbox=$R\lbrack x_{k,2} \rbrack$, right = 6.5cm of T3.west] (r3) {};
\node[charbox=$R\lbrack x_{k,3} \rbrack$, right = 6cm of T4.west] (r4) {};
%
\node[fittedrec={r1.north east}{T1.south east}] {};
\node[fittedrec={r2.north east}{T2.south east}] {};
\node[fittedrec={r3.north east}{T3.south east}] {};
\node[fittedrec={r4.north east}{T4.south east}] {};
%
\node[fittedrec={r1.north east}{T1.south east}, yshift=+1cm] {};
\node[fittedrec={r2.north east}{T2.south east}, yshift=+2cm] {};
\node[fittedrec={r3.north east}{T3.south east}, yshift=+3cm] {};
\node[fittedrec={r4.north east}{T4.south east}, yshift=+4cm] {};

\end{tikzpicture}
\end{document}

==> figures/sweeping_stage.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usetikzlibrary{calc}
\usetikzlibrary{positioning} 
\usetikzlibrary{fit}
\usetikzlibrary{patterns}
\usetikzlibrary{decorations.pathreplacing,calligraphy}

\begin{document}

\tikzset{
    charbox/.style={draw, rectangle, minimum height= 4mm, minimum width = 5mm,
    label={[align=center,font=\large]above:#1}},
    %
    charboxbelow/.style={draw, rectangle, minimum height= 4mm, minimum width = 5mm,
    label={[align=center,font=\large]below:#1}},
    %
    fullbox/.style={draw, rectangle, minimum height= 4mm, minimum width = 15.5cm,
    label={[align=right,font=\large]left:#1}},
    %
    halfbox/.style={draw, rectangle, minimum height= 4mm, minimum width = 10cm,
    label={[align=right,font=\large]left:#1}},
    %
    blockline/.style={densely dotted, semithick},
    %
    fittedrec/.style n args={2}{draw, fit={(#1)(#2)}, inner sep=0, outer sep=0, pattern=north east lines}
}

\begin{tikzpicture}
\node[halfbox=$C$] (C) {};
\node[charbox=$i$, right = 1cm of C.west] (i) {};
\node[charbox=$j$, right = 4cm of C.west] (j) {};
\draw[blockline] (C.south west) arc(-180:0:11mm and 2mm) node[below, midway]{$2^k$};
\foreach \i in {1,...,4} {
    \draw[blockline] ($(C.south west) + (\i * 22mm, 0mm)$) arc(-180:0:11mm and 2mm);
}

%%%%

\node[fullbox=$T$, below = 1.5cm of C.west, anchor = west] (T) {};
\node[charbox=$i$, below = 1.5cm of i, anchor = south] (ii) {};
\node[charbox=$j$, below = 1.5cm of j, anchor = south] (jj) {};

\node[charbox=$i+m-1$, right = 10.5cm of T.west] (x) {};
\node[charbox=$j+R_k(j)-1$, right = 13cm of T.west] (y) {};


\node[halfbox=$T_i$, below right = 1cm and 1cm of T.west, anchor = west] (Ti) {};
\node[halfbox=$T_j$, below right = 2cm and 4cm of T.west, anchor = west] (Tj) {};


\node[charbox=$R_k(j)$, below = 2cm of y, anchor=south] (yy) {};

\draw[blockline] (ii.north west) -- (Ti.south west);
\draw[blockline] (x.north east) -- (Ti.south east);

\draw[blockline] (jj.north west) -- (Tj.south west);
\draw[blockline] (y.north east) -- (yy.south east);


%%%%

% \node[charbox=$1$, right = 0cm of P3.west] (c1) {};
% \node[charbox=$w$, right = 4cm of P3.west] (c2) {};
% \node[charbox=$m-b$, below left = 2cm and 0cm of P1.east, anchor=east] (c3) {};

% \node[charbox=$b-a+1$, above = 1cm of c1, anchor = north] {};
% \node[charbox=$w+b-a$, above = 1cm of c2, anchor = north] {};
% \node[charbox=$m-a$, above = 1cm of c3, anchor = north] {};

% \draw (P3.south west) arc(-180:0:40mm and 2mm) node[below, midway]{$\mathit{LCP}_P(p)$};

% \draw[blockline, <->] ($(P1.west) + (0, -1cm)$)  -- (P2.west) node[below, midway]{$a$};
% \draw[blockline, <->] ($(P1.west) + (0, -2cm)$)  -- (P3.west) node[below, midway]{$b$};
\end{tikzpicture}
\end{document}

==> figures/tail_prop.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usetikzlibrary{calc}
\usetikzlibrary{positioning} 
\usetikzlibrary{fit}
\usetikzlibrary{patterns}
\usetikzlibrary{decorations.pathreplacing,calligraphy}

\begin{document}

\tikzset{
    charbox/.style={draw, rectangle, minimum height= 4mm, minimum width = 5mm,
    label={[align=center,font=\large]above:#1}},
    %
    charboxbelow/.style={draw, rectangle, minimum height= 4mm, minimum width = 5mm,
    label={[align=center,font=\large]below:#1}},
    %
    fullbox/.style={draw, rectangle, minimum height= 4mm, minimum width = 15.5cm,
    label={[align=right,font=\large]left:#1}},
    %
    halfbox/.style={draw, rectangle, minimum height= 4mm, minimum width = 10cm,
    label={[align=right,font=\large]left:#1}},
    %
    blockline/.style={densely dotted, semithick},
    %
    fittedrec/.style n args={2}{draw, fit={(#1)(#2)}, inner sep=0, outer sep=0, pattern=north east lines}
}

\begin{tikzpicture}
\node[halfbox=$P$] (P1) {};
\node[halfbox, below right = 1cm and 2cm of P1.west, anchor=west] (P2) {};
\node[halfbox, below right = 2cm and 3.5cm of P1.west, anchor=west] (P3) {};
\node[below left = 1cm and 0cm of P1.west, anchor=east, font=\large] {$P$};
\node[below left = 2cm and 0cm of P1.west, anchor=east, font=\large] {$P$};

%%%%

\node[charbox=$1$, right = 0cm of P3.west] (c1) {};
\node[charbox=$w$, right = 4cm of P3.west] (c2) {};
\node[charbox=$m-b$, below left = 2cm and 0cm of P1.east, anchor=east] (c3) {};

\node[charbox=$b-a+1$, above = 1cm of c1, anchor = north] {};
\node[charbox=$w+b-a$, above = 1cm of c2, anchor = north] {};
\node[charbox=$m-a$, above = 1cm of c3, anchor = north] {};

\draw (P3.south west) arc(-180:0:40mm and 2mm) node[below, midway]{$\mathit{LCP}_P(p)$};

\draw[blockline, <->] ($(P1.west) + (0, -1cm)$)  -- (P2.west) node[below, midway]{$a$};
\draw[blockline, <->] ($(P1.west) + (0, -2cm)$)  -- (P3.west) node[below, midway]{$b$};
\end{tikzpicture}
\end{document}
